Data-driven balanced truncation for linear systems with quadratic outputs

We develop the framework for a non-intrusive, quadrature-based method for approximate balanced truncation (QuadBT) of linear systems with quadratic outputs, thus extending the applicability of QuadBT, which was originally designed for data-driven balanced truncation of standard linear systems with linear outputs only. The new approach makes use of the time-domain and frequency-domain quadrature-based representation of the system's infinite Gramians, only implicitly. We show that by sampling solely the extended impulse responses of the original system and their derivatives (or the corresponding transfer functions), we construct a reduced-order model that mimics the approximation quality of the intrusive (projection-based) balanced truncation. We validate the proposed framework on a numerical example.

==> Tikz/H2_N.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Reduced Order $(r)$},
            ylabel={$\mathcal H_2$ error},
            % title={Variation of $\mathcal H_2$ error with truncation index ($r$)},
            ymode=log,
            xmin=10,
            xmax=60,
            ymin=0.01,
            ymax=0.5,
            grid=none,
            legend style={at={(0.95,0.95)}, anchor=north east},
            xtick={10,20,30,40,50,60},
            width=8cm,
            height=3.5cm,
            axis x line=bottom,
            axis y line=left,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            axis lines=box,
        ]
        
        \addplot[
            color=blue,
            mark=o,
            mark options={fill=blue},
            line width=1pt,
        ] table [x=Truncation_Index, y=H2_BT_Error, col sep=comma] {Data/H2_truncation.csv};
        \addlegendentry{BT}
        
        \addplot[
            color=red,
            mark=asterisk,
            line width=1pt,
        ] table [x=Truncation_Index, y=H2_r_Error, col sep=comma] {Data/H2_truncation.csv};
        \addlegendentry{QBT}
        
        \end{axis}
    \end{tikzpicture}

==> Tikz/H2_r.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Number of quadrature nodes $(N)$},
            ylabel={$\mathcal H_2$ error},
            % title={Variation of $\mathcal H_2$ error with truncation index ($r$)},
            ymode=log,
            xmin=150,
            xmax=1150,
            ymin=0.025,
            ymax=0.2,
            grid=none,
            legend style={at={(0.95,0.95)}, anchor=north east},
            axis lines=box,
            width=8cm,
            height=3.5cm,
            axis x line=bottom,
            axis y line=left,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            axis lines=box,
        ]
        
        \addplot[
            color=blue,
            mark=o,
            mark options={fill=blue},
            line width=1pt,
        ] table [x=N, y=BT_Error, col sep=comma] {Data/H2_vs_N.csv};
        \addlegendentry{BT}
        
        \addplot[
            color=red,
            mark=asterisk,
            line width=1pt,
        ] table [x=N, y=QBT_Error, col sep=comma] {Data/H2_vs_N.csv};
        \addlegendentry{QBT}
        
        \end{axis}
    \end{tikzpicture}

==> Tikz/HSV_iss.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Index of the singular value},
            ylabel={$\sigma_i/\sigma_1$},
            title={Normalized Hankel singular values},
            ymode=log,
            xmin=1,
            xmax=28,
            ymin=0.000001,
            ymax=1,
            grid=none,
            legend style={at={(0.95,0.95)}, anchor=north east, font=\small },
            width=8cm,
            height=4cm,
            axis x line=bottom,
            axis y line=left,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            axis lines=box,
        ]
        
        \addplot[
            color=blue,
            mark=o,
            mark options={fill=blue},
            line width=1pt,
        ] table [ y=HSV_f,x=Index, col sep=comma] {Data/HSV_f.csv};
        \addlegendentry{FOM}
        
        \addplot[
            color=red,
            mark=asterisk,
            line width=1pt,
        ] table [y=HSV_f, x=Index, col sep=comma] {Data/HSV_r.csv};
        \addlegendentry{QBT ROM}
        
        \end{axis}
    \end{tikzpicture}

==> Tikz/time_d_iss.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=1 by 2, 
            vertical sep=1cm, 
        },
        width=8cm, 
        height=3.5cm,
        ]
        
        % --- Top Plot (Outputs) ---
        \nextgroupplot[
            title={time domain plots}, xmin=0, xmax=5,
            ylabel={Output},
            legend columns=-1
        ]
        
        \addplot[blue, thick, line width=2pt, solid] table [y=FOM_Output, x=Time, col sep=comma] {Data/error_plot_iss.csv};
        \addlegendentry{FOM}
        
    
        \addplot[red, thin, mark=., mark size=0.5pt] table [y=QBT_Output, x=Time, col sep=comma] {Data/error_plot_iss.csv};
        \addlegendentry{QBT}
        
        \addplot[orange, thick, dashed] table [y=BT_Output, x=Time, col sep=comma] {Data/error_plot_iss.csv};
        \addlegendentry{BT}

        % --- Bottom Plot (Absolute Error) ---
        \nextgroupplot[
            title={Absolute Error},
            ylabel={Absolute Error},
            ymin=0, 
            xmin=0, xmax=5,
            xlabel={time},
        ]
        
        \addplot[red, thick, solid] table [y=Abs_Error_QBT, x=Time, col sep=comma] {Data/error_plot_iss.csv};
        \addlegendentry{QBT}
        
        \addplot[blue, thick, dotted] table [y=Abs_Error_BT, x=Time, col sep=comma] {Data/error_plot_iss.csv};
        \addlegendentry{BT}

    \end{groupplot}
\end{tikzpicture}
